FirmTruss Community Search in Multilayer Networks

In applications such as biological, social, and transportation networks, interactions between objects span multiple aspects. For accurately modeling such applications, multilayer networks have been proposed. Community search allows for personalized community discovery and has a wide range of applications in large real-world networks. While community search has been widely explored for single-layer graphs, the problem for multilayer graphs has just recently attracted attention. Existing community models in multilayer graphs have several limitations, including disconnectivity, free-rider effect, resolution limits, and inefficiency. To address these limitations, we study the problem of community search over large multilayer graphs. We first introduce FirmTruss, a novel dense structure in multilayer networks, which extends the notion of truss to multilayer graphs. We show that FirmTrusses possess nice structural and computational properties and bring many advantages compared to the existing models. Building on this, we present a new community model based on FirmTruss, called FTCS, and show that finding an FTCS community is NP-hard. We propose two efficient 2-approximation algorithms, and show that no polynomial-time algorithm can have a better approximation guarantee unless P = NP. We propose an index-based method to further improve the efficiency of the algorithms. We then consider attributed multilayer networks and propose a new community model based on network homophily. We show that community search in attributed multilayer graphs is NP-hard and present an effective and efficient approximation algorithm. Experimental studies on real-world graphs with ground-truth communities validate the quality of the solutions we obtain and the efficiency of the proposed algorithms.

==> Quality_Varying_Q.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[scale=0.3]
\begin{axis}[
width=0.6\textwidth,
    height=0.4\textwidth,
    font=\Huge,
    ylabel={F1-score},
    xlabel={$|Q|$},
    xmin=0.5, xmax=9.5,
    ymin=0, ymax=1,
    xtick={1,3,5,7,9},
    %ytick={0,10,20,30,40,50,60},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
]
coordinates {(1, 0.59) (2,0.59) (3,0.619) (4,0.64) (5,0.7) (6,0.51) (7,0.2) (8,0.2) (9,0.2)};
\addlegendentry{Global}
    
\addplot[
    color=red,
    mark=triangle,
]
coordinates { (1,0.619) (2,0.64) (3,0.64) (4,0.66) (5,0.73) (6,0.51) (7,0.3) (8,0.2) (9,0.2)};
\addlegendentry{Local}
    
\end{axis}
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=0.304]
\begin{axis}[
width=0.6\textwidth,
    height=0.4\textwidth,
    font=\Huge,
    ylabel={F1-score},
    xlabel={$|Q|$},
    xmin=0.5, xmax=9.5,
    ymin=0, ymax=1,
    xtick={1,3,5,7,9},
    %ytick={0,10,20,30,40,50,60},
    ymajorgrids=true,
    legend pos=north west,
    grid style=dashed,
]


\addplot[
    color=blue,
    mark=square,
]
coordinates {(1, 0.64) (2,0.65) (3,0.67) (4,0.76) (5,0.5) (6,0.3) (7,0.2) (8,0.2) (9,0.2)};
\addlegendentry{Global}
    
\addplot[
    color=red,
    mark=triangle,
]
coordinates { (1,0.64) (2,0.65) (3,0.69) (4,0.79) (5,0.54) (6,0.3) (7,0.3) (8,0.3) (9,0.2)};
\addlegendentry{Local}

\end{axis}
\end{tikzpicture}
\vspace{-2ex}
\caption{The quality of community found by FCCS algorithms (Left), and FTCS algorithms (Right) with varying the size of query set.}
\label{fig:Quality_varying_size}
\end{figure}

==> Running_time_all.tex <==
\begin{figure*}
    \hspace{-0.5cm}
    \begin{tikzpicture}
    \begin{axis}[
        tiny,
        height=3.5cm,width=18cm,
        log origin=infty,
        bar width=5pt,
        % axis x line*=bottom,
        % axis y line*=left,
        ymode=log,
        ymin=0.28,ymax=110000,
        % ytick={1, 10, 100, 1000, 10000, 1220472},
        % yticklabels={$10^0$, $10^1$, $10^2$, $10^3$, $10^4$, $\infty$},
        ybar=0pt,
        enlargelimits=0.05,
        legend style={at={(0.22,0.954)},
          anchor=north,legend columns=-1},
        ylabel={Running Time (s)},
        ymajorgrids=true,
        ylabel near ticks,
        label style={font=\tiny},
        tick label style={font=\tiny},
        symbolic x coords={Homo,Sacchcere, FAO, DBLP, Obama, Amazon, FFTwitter, Higgs, FriendFeed, StackOverflow, Google+},
        xtick=data
        ]
    \addplot coordinates {(Homo,1.3) (Sacchcere, 3.64) (FAO, 25) (DBLP, 5.7) (Obama,10.092) (Amazon, 9.89) (FFTwitter, 17.07) (Higgs, 23.489) (FriendFeed, 50.9)  (StackOverflow, 1900.868) (Google+, 4500)};
    
    
    \addplot coordinates {(Homo,1.62) (Sacchcere, 4.1) (FAO, 80) (DBLP, 5.5) (Obama,26.309) (Amazon, 31.683) (FFTwitter, 29.782) (Higgs, 46.23) (FriendFeed, 61.752)  (StackOverflow, 1950.52) (Google+, 4921.714)};
    
    
    \addplot coordinates {(Homo, 3) (Sacchcere, 270) (FAO, 220) (DBLP, 500) (Obama,500) (Amazon, 450) (FFTwitter, 900) (Higgs, 1500) (FriendFeed, 8000)};
    
    
    \addplot [fill =mygrey]  coordinates {(Homo, 7) (Sacchcere, 370) (FAO, 250) (DBLP, 600) (Obama, 750) (Amazon, 550) (FFTwitter, 970) (Higgs, 1900) (FriendFeed, 10000)};
    
    \addplot [fill=mynewgreen] coordinates {(Homo,13) (Sacchcere, 450) (DBLP, 85) (Obama,250) (Amazon, 5200) (FFTwitter, 61113) (Higgs, 2480) (FriendFeed, 58278)};
    
    
    \addplot[fill=plotcolor] coordinates {(Homo,27) (Sacchcere, 550) (FAO, 450) (DBLP, 890) (Obama, 1100) (Amazon, 1300) (FFTwitter, 2306) (Higgs, 2400) (FriendFeed, 15000)};
    \legend{FC-Local, FC-Global ,FT-Local, FT-Global, ML \textbf{k}-core, ML-LCD}
    \end{axis}
    \end{tikzpicture}
    \caption{The runtime of the proposed algorithms and state-of-the-art.}
    \label{fig:runtime_all}
\end{figure*}


==> ToyExample1.tex <==
\begin{figure}
\begin{center}
\subfloat[Single-layer perspective]{
% \begin{minipage}[c][1\width]{0.25\textwidth}%
% \begin{center}
% \begin{tikzpicture}[scale=0.4]
% \SetPlaneStyle[LineWidth=0.4pt]
% \Plane[x=0,y=0,width=6,height=8,RGB, color={120,120,120}, opacity=0.15]
%  \Vertex[x=0.7, y=4.2, size=0.001, style={color=red}]{E}
 
%      \Vertex[x=0.7, y=4.2, size=0.03, style={color=red},layer=1]{E}
%     \Vertex[x=2, y=4.2, size=0.03,style={color=red}, ,layer=1]{D}
%     \Vertex[x=3,y=5.1,size=0.03, style={color=red},layer=1]{A}
%     \Vertex[x=2,y=6.1,size=0.03, style={color=red},layer=1]{B}
%     \Vertex[x=0.7,y=6.1,size=0.03, style={color=red},layer=1]{C}
    
% \end{tikzpicture}
% \par\end{center}
% \hspace{0.15cm}
% \end{minipage}

    \begin{minipage}[c][1\width]{0.25\textwidth}%
    \begin{center}
    \begin{tikzpicture}[multilayer=1d, scale=0.35]
   
    \SetPlaneStyle[LineWidth=0.4pt]
    
    \Plane[x=-.75,y=-.5,width=7.25,height=4,RGB, color={120,120,120},layer=1, opacity=0.15] 
     %\Text[x=-0.1, y=0, anchor = south]{A}
    %________________________________
    
    \Vertex[x=4.5, y=0.5, size=0.03, style={color=red},layer=1 , label=Alice,position=below, fontsize=\huge]{E}
    \Vertex[x=4.5, y=1.8, size=0.03,style={color=red}, ,layer=1]{D}
    \Vertex[x=5.25,y=2.8,size=0.03, style={color=red},layer=1]{A}
    \Vertex[x=6.1,y=1.8,size=0.03, style={color=red},layer=1]{B}
    \Vertex[x=6.1,y=0.5,size=0.03, style={color=red},layer=1]{C}
    
    \Vertex[x=-0.5, y=8.5, size=0.1, style={color=red},layer=1]{Legend_red}
    \Text[x=8.5,y=2, fontsize=\Huge]{$(3, 3)$-FirmCore}
    \Vertex[x=-0.5, y=7.5, size=0.1, style={color=blue},layer=1]{Legend_blue}
    \Text[x=7.5,y=2, fontsize=\Huge]{$(4, 2)$-FirmCore}
    
    
    \Vertex[x=-.45, y=0.5, size=0.03, style={color=mygreen},layer=1]{H}
    \Vertex[x=1.15, y=1.8, size=0.03, style={color=mygreen},layer=1]{F}
    \Vertex[x=1.15, y=0.5, size=0.03, style={color=mygreen},layer=1]{G}
    \Vertex[x=-0.45, y=1.8, size=0.03, style={color=mygreen},layer=1]{I}
    \Vertex[x=0.35, y=2.8, size=0.03, style={color=mygreen},layer=1]{O}
    
    %_________________________
    \Vertex[x=2, y=0.5, size=0.03, style={color=blue},layer=1]{J}
    \Vertex[x=2, y=1.8, size=0.03,style={color=blue}, ,layer=1]{K}
    \Vertex[x=2.7,y=2.8,size=0.03, style={color=blue},layer=1]{L}
    \Vertex[x=3.6,y=1.8,size=0.03, style={color=blue},layer=1]{M}
    \Vertex[x=3.6,y=0.5,size=0.03, style={color=blue},layer=1]{N}



  \Edge[lw=0.4pt,color=black](A)(B)
  \Edge[lw=0.4pt,color=black](A)(C)
  \Edge[lw=0.4pt,color=black](A)(D)
  \Edge[lw=0.4pt,color=black](A)(E)
\Edge[lw=0.4pt,color=black](B)(C)
  \Edge[lw=0.4pt,color=black](B)(D)
  \Edge[lw=0.4pt,color=black](B)(E)
  \Edge[lw=0.4pt,color=black](C)(D)
  \Edge[lw=0.4pt,color=black](C)(E)
  \Edge[lw=0.4pt,color=black](D)(E)
  \Edge[lw=0.4pt,color=black](F)(G)
  \Edge[lw=0.4pt,color=black](F)(H)
  \Edge[lw=0.4pt,color=black](F)(I)
  \Edge[lw=0.4pt,color=black](G)(H)
  \Edge[lw=0.4pt,color=black](G)(I)
  \Edge[lw=0.4pt,color=black](H)(I)
%   \Edge[lw=0.4pt,color=black](I)(J)
  \Edge[lw=0.4pt,color=black](J)(K)
    \Edge[lw=0.4pt,color=black](J)(L)
     \Edge[lw=0.4pt,color=black](J)(M)
    \Edge[lw=0.4pt,color=black](J)(N)
  \Edge[lw=0.4pt,color=black](K)(L)
  \Edge[lw=0.4pt,color=black](K)(M)
  \Edge[lw=0.4pt,color=black](M)(N)
  \Edge[lw=0.4pt,color=black](N)(L)
    \Edge[lw=0.4pt,color=black](N)(K)
      \Edge[lw=0.4pt,color=black](M)(L)
  \Edge[lw=0.4pt,color=black](O)(I)
  \Edge[lw=0.4pt,color=black](O)(F) 
   \Edge[lw=0.4pt,color=black](O)(G)
   \Edge[lw=0.4pt,color=black](O)(H)  
%   \Edge[lw=0.4pt,color=black](N)(O)
%   \Edge[lw=0.4pt,color=black](O)(Q)
%   \Edge[lw=0.4pt,color=black](O)(P)
%   \Edge[lw=0.4pt,color=black](Q)(l)
%   \Edge[lw=0.4pt,color=black](P)(Q)
%   \Edge[lw=0.4pt,color=black](P)(M) 
   
   
%       \Edge[lw=0.4pt,color=black, bend=60](C)(G)
%   \Edge[lw=0.4pt,color=black, bend=-15](F)(l)
%   \Edge[lw=0.4pt,color=black](A)(E)
%   \Edge[lw=0.4pt,color=black](l)(I)
%   \Edge[lw=0.4pt,color=black](Q)(N)
%   \Edge[lw=0.4pt,color=black](Q)(H)
% %   \Edge[lw=0.4pt,color=black](l)(F)
%   \Edge[lw=0.4pt,color=black](J)(l)
%   \Edge[lw=0.4pt,color=black](l)(M)
%   \Edge[lw=0.4pt,color=black](k)(N)
%     \Edge[lw=0.4pt,color=black](O)(M)
%       \Edge[lw=0.4pt,color=black](O)(l)
%   \Edge[lw=0.4pt,color=black](P)(N)
   
%     \Edge[lw=0.4pt,color=black](J)(D)
%   \Edge[lw=0.4pt,color=black, bend=15](J)(E)
\end{tikzpicture}
\end{center}
\end{minipage}
}
\hspace{-1.18cm}
\subfloat[Multilayer perspective ]{
    \SetCoordinates[xAngle=30, yAngle=-20]
    \SetLayerDistance{-3.5}
    \begin{minipage}[c][1\width]{0.25\textwidth}%
    \begin{center}
    \begin{tikzpicture}[multilayer=3d, scale=0.35]
    \SetPlaneStyle[LineWidth=0.4pt]
    \Plane[x=-.5,y=-.75,width=4,height=7.25,RGB, color={120,120,120},layer=1, opacity=0.15]
    \Text[x=-1.5, y=2, rotation= 30, fontsize=\large\bf]{layer 1: Algorithm}
    
  
    
    \Plane[x=-.5,y=-.75,width=4,height=7.25, ,RGB, color={120,120,120}, opacity=0.15, layer=2]
    
    \Text[x=2.5, y=-2.3, rotation= 30, fontsize=\large\bf]{layer 2: Data Mining}
    
    \Plane[x=-.5,y=-.75,width=4,height=7.25,,RGB, color={120,120,120},layer=3, opacity=0.15] 
    
    \Text[x=6.5, y=-7, rotation= 30, fontsize=\large\bf]{layer 3: Neural Networks}
    
    \Text[x=-0.15, y=-0.2, anchor = south, fontsize=\huge\bf]{$g_1$}
    %________________________________
    \Vertex[x=0.5, y=4.5, size=0.03, style={color=red},layer=1,position=below, fontsize=\huge]{E}
    \Vertex[x=1.8, y=4.5, size=0.03,style={color=red}, ,layer=1]{D}
    \Vertex[x=2.8,y=5.25,size=0.03, style={color=red},layer=1]{A}
    \Vertex[x=1.8,y=6.1,size=0.03, style={color=red},layer=1]{B}
    \Vertex[x=0.5,y=6.1,size=0.03, style={color=red},layer=1]{C}
    
    
    \Vertex[x=0.5, y=-0.45, size=0.03, style={color=mygreen},layer=1]{H}
    \Vertex[x=1.8, y=1.15, size=0.03, style={color=mygreen},layer=1]{F}
    \Vertex[x=0.5, y=1.15, size=0.03, style={color=mygreen},layer=1]{G}
    \Vertex[x=1.8, y=-0.45, size=0.03, style={color=mygreen},layer=1]{I}
    \Vertex[x=2.8, y=0.35, size=0.03, style={color=mygreen},layer=1]{O}
    
    %_________________________
    \Vertex[x=0.5, y=1.9, size=0.03, style={color=blue},layer=1]{J}
    \Vertex[x=1.8, y=1.9, size=0.03,style={color=blue}, ,layer=1]{K}
    \Vertex[x=2.8,y=2.65,size=0.03, style={color=blue},layer=1]{L}
    \Vertex[x=1.8,y=3.5,size=0.03, style={color=blue},layer=1]{M}
    \Vertex[x=0.5,y=3.5,size=0.03, style={color=blue},layer=1]{N}
    

    
    
    
    
    
     %%%%%%%%%%%%%%% Layer2
  \Vertex[x=0.5, y=4.5, size=0.03, style={color=red},layer=2]{E2}
    \Vertex[x=1.8, y=4.5, size=0.03,style={color=red}, ,layer=2]{D2}
    \Vertex[x=2.8,y=5.25,size=0.03, style={color=red},layer=2]{A2}
    \Vertex[x=1.8,y=6.1,size=0.03, style={color=red},layer=2]{B2}
    \Vertex[x=0.5,y=6.1,size=0.03, style={color=red},layer=2]{C2}
    
    
    \Vertex[x=0.5, y=-0.45, size=0.03, style={color=mygreen},layer=2]{H2}
    \Vertex[x=1.8, y=1.15, size=0.03, style={color=mygreen},layer=2]{F2}
    \Vertex[x=0.5, y=1.15, size=0.03, style={color=mygreen},layer=2]{G2}
    \Vertex[x=1.8, y=-0.45, size=0.03, style={color=mygreen},layer=2]{I2}
    \Vertex[x=2.8, y=0.35, size=0.03, style={color=mygreen},layer=2]{O2}
    
    %_________________________
    \Vertex[x=0.5, y=1.9, size=0.03, style={color=blue},layer=2]{J2}
    \Vertex[x=1.8, y=1.9, size=0.03,style={color=blue}, ,layer=2]{K2}
    \Vertex[x=2.8,y=2.65,size=0.03, style={color=blue},layer=2]{L2}
    \Vertex[x=1.8,y=3.5,size=0.03, style={color=blue},layer=2]{M2}
    \Vertex[x=0.5,y=3.5,size=0.03, style={color=blue},layer=2]{N2}
    
    %%%%%%%%%%%%% Layer3
 
    \Vertex[x=0.5, y=4.5, size=0.03, style={color=red},layer=3]{E3}
    \Vertex[x=1.8, y=4.5, size=0.03,style={color=red}, ,layer=3]{D3}
    \Vertex[x=2.8,y=5.25,size=0.03, style={color=red},layer=3]{A3}
    \Vertex[x=1.8,y=6.1,size=0.03, style={color=red},layer=3]{B3}
    \Vertex[x=0.5,y=6.1,size=0.03, style={color=red},layer=3]{C3}
    
    
    \Vertex[x=0.5, y=-0.45, size=0.03, style={color=mygreen},layer=3]{H3}
    \Vertex[x=1.8, y=1.15, size=0.03, style={color=mygreen},layer=3]{F3}
    \Vertex[x=0.5, y=1.15, size=0.03, style={color=mygreen},layer=3]{G3}
    \Vertex[x=1.8, y=-0.45, size=0.03, style={color=mygreen},layer=3]{I3}
    \Vertex[x=2.8, y=0.35, size=0.03, style={color=mygreen},layer=3]{O3}
    
    %_________________________
    \Vertex[x=0.5, y=1.9, size=0.03, style={color=blue},layer=3]{J3}
    \Vertex[x=1.8, y=1.9, size=0.03,style={color=blue}, ,layer=3]{K3}
    \Vertex[x=2.8,y=2.65,size=0.03, style={color=blue},layer=3]{L3}
    \Vertex[x=1.8,y=3.5,size=0.03, style={color=blue},layer=3]{M3}
    \Vertex[x=0.5,y=3.5,size=0.03, style={color=blue},layer=3]{N3}





  \Edge[lw=0.4pt,color=black](A)(B)
  \Edge[lw=0.4pt,color=black](A)(C)
  \Edge[lw=0.4pt,color=black](A)(D)
  \Edge[lw=0.4pt,color=black](A)(E)
% \Edge[lw=0.4pt,color=black](B)(C)


  \Edge[lw=0.4pt,color=black](B)(D)
  \Edge[lw=0.4pt,color=black](B)(E)
  \Edge[lw=0.4pt,color=black](C)(D)
  \Edge[lw=0.4pt,color=black](C)(E)
  \Edge[lw=0.4pt,color=black](D)(E)
    % \Edge[lw=0.4pt,color=black](M)(A)
    %  \Edge[lw=0.4pt,color=black](M)(D)
  \Edge[lw=0.4pt,color=black](F)(G)
  \Edge[lw=0.4pt,color=black](F)(H)
   \Edge[lw=0.4pt,color=black](F)(I)
   \Edge[lw=0.4pt,color=black](I)(H)

  \Edge[lw=0.4pt,color=black](J)(K)
    \Edge[lw=0.4pt,color=black](J)(L)
     \Edge[lw=0.4pt,color=black](J)(M)
    \Edge[lw=0.4pt,color=black](J)(N)
  \Edge[lw=0.4pt,color=black](K)(L)
  \Edge[lw=0.4pt,color=black](K)(M)
  \Edge[lw=0.4pt,color=black](M)(N)
  \Edge[lw=0.4pt,color=black](N)(L)
    \Edge[lw=0.4pt,color=black](N)(K)
      \Edge[lw=0.4pt,color=black](M)(L)
  \Edge[lw=0.4pt,color=black](G)(I)
   \Edge[lw=0.4pt,color=black](H)(G)
%   \Edge[lw=0.4pt,color=black](O)(H) 
% ـــــــــــــــــــــــــــــــ


  \Edge[lw=0.4pt,color=black](A2)(B2)
  \Edge[lw=0.4pt,color=black](A2)(C2)
  \Edge[lw=0.4pt,color=black](A2)(D2)
  \Edge[lw=0.4pt,color=black](A2)(E2)
% \Edge[lw=0.4pt,color=black](B2)(C2)
  \Edge[lw=0.4pt,color=black](B2)(D2)
  \Edge[lw=0.4pt,color=black](B2)(E2)
  \Edge[lw=0.4pt,color=black](C2)(D2)
  \Edge[lw=0.4pt,color=black](C2)(E2)
  \Edge[lw=0.4pt,color=black](D2)(E2)
%   \Edge[lw=0.4pt,color=black](F2)(G2)
%   \Edge[lw=0.4pt,color=black](F2)(H2)
%   \Edge[lw=0.4pt,color=black](F2)(I2)
  \Edge[lw=0.4pt,color=black](G2)(H2)
  \Edge[lw=0.4pt,color=black](G2)(I2)
  \Edge[lw=0.4pt,color=black](H2)(I2)
    % \Edge[lw=0.4pt,color=black](M2)(E2)
%   \Edge[lw=0.4pt,color=black](I)(J)
  \Edge[lw=0.4pt,color=black](J2)(K2)
    \Edge[lw=0.4pt,color=black](J2)(L2)
     \Edge[lw=0.4pt,color=black](J2)(M2)
    % \Edge[lw=0.4pt,color=black](J2)(N2)
  \Edge[lw=0.4pt,color=black](K2)(L2)
  \Edge[lw=0.4pt,color=black](K2)(M2)
  \Edge[lw=0.4pt,color=black](M2)(N2)
  \Edge[lw=0.4pt,color=black](N2)(L2)
    \Edge[lw=0.4pt,color=black](N2)(K2)
      \Edge[lw=0.4pt,color=black](M2)(L2)
  \Edge[lw=0.4pt,color=black](O2)(I2)
%   \Edge[lw=0.4pt,color=black](O2)(F2) 
  \Edge[lw=0.4pt,color=black](O2)(G2)
  \Edge[lw=0.4pt,color=black](O2)(H2) 
%   ــــــــــــــــــــــــــــ

  \Edge[lw=0.4pt,color=black](A3)(B3)
  \Edge[lw=0.4pt,color=black](A3)(C3)
  \Edge[lw=0.4pt,color=black](A3)(D3)
  \Edge[lw=0.4pt,color=black](A3)(E3)
\Edge[lw=0.4pt,color=black](B3)(C3)
  \Edge[lw=0.4pt,color=black](B3)(D3)
  \Edge[lw=0.4pt,color=black](B3)(E3)
  \Edge[lw=0.4pt,color=black](C3)(D3)
  \Edge[lw=0.4pt,color=black](C3)(E3)
%   \Edge[lw=0.4pt,color=black](D3)(E3)
%   \Edge[lw=0.4pt,color=black](F3)(G3)
    % \Edge[lw=0.4pt,color=black](M3)(C3)
%   \Edge[lw=0.4pt,color=black](F3)(H3)
  \Edge[lw=0.4pt,color=black](F3)(I3)
%   \Edge[lw=0.4pt,color=black](G3)(H3)
  \Edge[lw=0.4pt,color=black](G3)(I3)
%   \Edge[lw=0.4pt,color=black](H3)(I3)
  \Edge[lw=0.4pt,color=black](J3)(K3)
    \Edge[lw=0.4pt,color=black](J3)(L3)
     \Edge[lw=0.4pt,color=black](J3)(M3)
    \Edge[lw=0.4pt,color=black](J3)(N3)
%   \Edge[lw=0.4pt,color=black](K3)(L3)
  \Edge[lw=0.4pt,color=black](K3)(M3)
  \Edge[lw=0.4pt,color=black](M3)(N3)
  \Edge[lw=0.4pt,color=black](N3)(L3)
    \Edge[lw=0.4pt,color=black](N3)(K3)
    %   \Edge[lw=0.4pt,color=black](M3)(L3)
   \Edge[lw=0.4pt,color=black](O3)(I3)
  \Edge[lw=0.4pt,color=black](G3)(F3) 
  \Edge[lw=0.4pt,color=black](O3)(G3)
   \Edge[lw=0.4pt,color=black](O3)(F3) 



%   \Edge[lw=0.4pt,color=black](A)(B)
%   \Edge[lw=0.4pt,color=black](A)(C)
%   \Edge[lw=0.4pt,color=black](A)(D)
%   \Edge[lw=0.4pt,color=black](B)(C)
%   \Edge[lw=0.4pt,color=black](B)(D)
%   \Edge[lw=0.4pt,color=black](B)(E)
%   \Edge[lw=0.4pt,color=black](C)(D)
%   \Edge[lw=0.4pt,color=black](C)(E)
%   \Edge[lw=0.4pt,color=black](D)(E)
%   \Edge[lw=0.4pt,color=black](F)(E)
%   \Edge[lw=0.4pt,color=black](F)(G)
%   \Edge[lw=0.4pt,color=black](F)(H)
%   \Edge[lw=0.4pt,color=black](F)(I)
%   \Edge[lw=0.4pt,color=black](F)(J)
%   \Edge[lw=0.4pt,color=black](G)(H)
%   \Edge[lw=0.4pt,color=black](G)(I)
%   \Edge[lw=0.4pt,color=black](H)(I)
%   \Edge[lw=0.4pt,color=black](I)(J)
%   \Edge[lw=0.4pt,color=black](J)(k)
%   \Edge[lw=0.4pt,color=black](k)(l)
%   \Edge[lw=0.4pt,color=black](k)(M)
%   \Edge[lw=0.4pt,color=black](M)(N)
%   \Edge[lw=0.4pt,color=black](N)(l)
%   \Edge[lw=0.4pt,color=black](N)(O)
%   \Edge[lw=0.4pt,color=black](O)(Q)
%   \Edge[lw=0.4pt,color=black](O)(P)
%   \Edge[lw=0.4pt,color=black](Q)(l)
%   \Edge[lw=0.4pt,color=black](P)(Q)
%   \Edge[lw=0.4pt,color=black](P)(M)
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   \Edge[lw=0.4pt,color=black](A2)(B2)
%   \Edge[lw=0.4pt,color=black](A2)(C2)
%   \Edge[lw=0.4pt,color=black](A2)(D2)
%   \Edge[lw=0.4pt,color=black](A2)(E2)
%   \Edge[lw=0.4pt,color=black](B2)(C2)
%   \Edge[lw=0.4pt,color=black](B2)(D2)
%   \Edge[lw=0.4pt,color=black](B2)(E2)
%   \Edge[lw=0.4pt,color=black](C2)(D2)
%   \Edge[lw=0.4pt,color=black](C2)(E2)
%   \Edge[lw=0.4pt,color=black](D2)(E2)
%   \Edge[lw=0.4pt,color=black, bend=-60](C2)(F2)
%   \Edge[lw=0.4pt,color=black](F2)(G2)
%   \Edge[lw=0.4pt,color=black](F2)(H2)
%   \Edge[lw=0.4pt,color=black](F2)(I2)
%   \Edge[lw=0.4pt,color=black](G2)(H2)
%   \Edge[lw=0.4pt,color=black](G2)(I2)
%   \Edge[lw=0.4pt,color=black](H2)(I2)
%   \Edge[lw=0.4pt,color=black](I2)(l2)
% %   \Edge[lw=0.8pt,color=mygreen, bend=-80](G2)(l2)
%   \Edge[lw=0.4pt,color=black, bend=45](F2)(l2)
%   \Edge[lw=0.4pt,color=black](J2)(k2)
%   \Edge[lw=0.4pt,color=black](k2)(M2)
%   \Edge[lw=0.4pt,color=black](M2)(N2)
%   \Edge[lw=0.4pt,color=black](N2)(k2)
%   \Edge[lw=0.4pt,color=black](l2)(O2)
%   \Edge[lw=0.4pt,color=black](O2)(N2)
%   \Edge[lw=0.4pt,color=black](N2)(P2)
%   \Edge[lw=0.4pt,color=black](Q2)(l2)
%   \Edge[lw=0.4pt,color=black](P2)(Q2)
%   \Edge[lw=0.4pt,color=black](P2)(M2)
%   \Edge[lw=0.4pt,color=black](O2)(P2)
%   \Edge[lw=0.4pt,color=black](O2)(Q2)
%      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   \Edge[lw=0.4pt,color=black](A3)(B3)
%   \Edge[lw=0.4pt,color=black](D3)(J3)
%   \Edge[lw=0.4pt,color=black, bend=12](E3)(J3)
%   \Edge[lw=0.4pt,color=black](A3)(D3)
%   \Edge[lw=0.4pt,color=black](A3)(E3)
%   \Edge[lw=0.4pt,color=black](B3)(C3)
%   \Edge[lw=0.4pt,color=black](B3)(D3)
%   \Edge[lw=0.4pt,color=black](B3)(E3)
%   \Edge[lw=0.4pt,color=black](C3)(D3)
%   \Edge[lw=0.4pt,color=black](C3)(E3)
%   \Edge[lw=0.4pt,color=black](D3)(E3)
%   \Edge[lw=0.4pt,color=black, bend=-60](C3)(G3)
%   \Edge[lw=0.4pt,color=black](F3)(G3)
%   \Edge[lw=0.4pt,color=black](F3)(H3)
%   \Edge[lw=0.4pt,color=black](F3)(I3)
%   \Edge[lw=0.4pt,color=black](G3)(H3)
%   \Edge[lw=0.4pt,color=black](G3)(I3)
%   \Edge[lw=0.4pt,color=black](H3)(I3)

% %   \Edge[lw=0.8pt,color=mygreen, bend=-80](G2)(l2)
%   \Edge[lw=0.4pt,color=black, bend=45](F2)(l2)
   
%     \Edge[lw=0.4pt,color=black](J3)(k3)
%     \Edge[lw=0.4pt,color=black](k3)(M3)
%     \Edge[lw=0.4pt,color=black](M3)(N3)
%     \Edge[lw=0.4pt,color=black](N3)(k3)
%     \Edge[lw=0.4pt,color=black](N3)(l3)
%     \Edge[lw=0.4pt,color=black](k3)(l3)
%     \Edge[lw=0.4pt,color=black](M3)(l3)
%     \Edge[lw=0.4pt,color=black](J3)(l3)
%     \Edge[lw=0.4pt,color=black](O3)(N3)
%     \Edge[lw=0.4pt,color=black](M3)(O3)
%     \Edge[lw=0.4pt,color=black](P3)(Q3)
%     \Edge[lw=0.4pt,color=black](P3)(M3)
%     \Edge[lw=0.4pt,color=black](O3)(P3)
%     \Edge[lw=0.4pt,color=black](O3)(Q3)
%     \Edge[lw=0.4pt,color=black](Q3)(H3)
%     \Edge[lw=0.4pt,color=black](Q3)(N3)
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \Edge[lw=0.4pt, style=densely dotted](A)(A2)
%   \Edge[lw=0.4pt, style=densely dotted](A2)(A3)
  \Edge[lw=0.4pt, style={densely dotted}](B2)(B3)
  \Edge[lw=0.4pt, style={densely dotted}](A)(A2)
  \Edge[lw=0.4pt, style={densely dotted}](C)(C2)
  \Edge[lw=0.4pt, style={densely dotted}](C2)(C3)
  \Edge[lw=0.4pt, style={densely dotted}](D)(D2)
  \Edge[lw=0.4pt, style={densely dotted}](D2)(D3)
  \Edge[lw=0.4pt, style={densely dotted}](E)(E2)
  \Edge[lw=0.4pt, style={densely dotted}](E2)(E3)
%   \Edge[lw=0.4pt, style={densely dotted}](F)(F2)
  \Edge[lw=0.4pt, style={densely dotted}](F2)(F3)
  \Edge[lw=0.4pt, style={densely dotted}](G)(G2)
  \Edge[lw=0.4pt, style={densely dotted}](G2)(G3)
  \Edge[lw=0.4pt, style={densely dotted}](H)(H2)
  \Edge[lw=0.4pt, style={densely dotted}](H2)(H3)
  \Edge[lw=0.4pt, style={densely dotted}](I)(I2)
  \Edge[lw=0.4pt, style={densely dotted}](I2)(I3)
  \Edge[lw=0.4pt, style={densely dotted}](J)(J2)
  \Edge[lw=0.4pt, style={densely dotted}](J2)(J3)
  \Edge[lw=0.4pt, style={densely dotted}](K)(K2)
  \Edge[lw=0.4pt, style={densely dotted}](K2)(K3)
  \Edge[lw=0.4pt, style={densely dotted}](L)(L2)
  \Edge[lw=0.4pt, style={densely dotted}](L2)(L3)
%   \Edge[lw=0.4pt, style={densely dotted}](M)(M2)
%   \Edge[lw=0.4pt, style={densely dotted}](M2)(M3)
  \Edge[lw=0.4pt, style={densely dotted}](N)(N2)
  \Edge[lw=0.4pt, style={densely dotted}](N2)(N3)
  \Edge[lw=0.4pt, style={densely dotted}](O)(O2)
%   \Edge[lw=0.4pt, style={densely dotted}](O2)(O3)
%   \Edge[lw=0.4pt, style={densely dotted}](P)(P2)
%   \Edge[lw=0.4pt, style={densely dotted}](P2)(P3)
%   \Edge[lw=0.4pt, style={densely dotted}](Q)(Q2)
%   \Edge[lw=0.4pt, style={densely dotted}](Q2)(Q3)
\end{tikzpicture}
\end{center}
\end{minipage}
}
\vspace{-3mm}
    \caption{An example of a collaboration network.}
    \label{fig:example}
\end{center}
\vspace{-6mm}
\end{figure}


==> Varying_degree_rank.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[scale=0.3]
\pgfplotsset{every axis legend/.append style={
        at={(0.5,1.07)},
        anchor=south}}
\begin{axis}[
width=0.6\textwidth,
    height=0.4\textwidth,
    font=\Huge,
    ylabel={Time},
    xlabel={Degree Rank},
    xmin=19, xmax=100.5,
    ymin=0, ymax=5,
    xtick={20,40,60,80,100},
    %ytick={0,10,20,30,40,50,60},
    % legend pos=north west,
    ymajorgrids=true,
    legend columns=4,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
]
coordinates {(20, 4) (40,3.7) (60,4.1) (80,4.05) (100,4.05)};
\addlegendentry{Global}
    
\addplot[
    color=red,
    mark=triangle,
]
coordinates { (20, 3.7) (40,3.6) (60,3.5) (80,3.55) (100,3.6)};
\addlegendentry{Local}

\addplot[
    color=cyan,
    mark=o,
]
coordinates { (20, 2.1) (40,2) (60,2.3) (80,2.25) (100,2.2)};
\addlegendentry{Global-index}

\addplot[
    color=purple,
    mark=o,
]
coordinates { (20, 1.95) (40,1.85) (60,1.81) (80,1.90) (100,1.93)};
\addlegendentry{Local-index}
    
\end{axis}
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=0.304]
\pgfplotsset{every axis legend/.append style={
        at={(0.5,1.07)},
        anchor=south}}
\begin{axis}[
width=0.6\textwidth,
    height=0.4\textwidth,
    font=\Huge,
    ylabel={Time},
    xlabel={Degree Rank},
    xmin=19, xmax=100.5,
    ymin=0, ymax=450,
    xtick={20,40,60,80,100},
    %ytick={0,10,20,30,40,50,60},
    % legend pos=north west,
    ymajorgrids=true,
    legend columns=4,
    grid style=dashed,
]


\addplot[
    color=blue,
    mark=square,
]
coordinates {(20, 380) (40,370) (60,390) (80,350) (100,410)};
\addlegendentry{Global}
    
\addplot[
    color=red,
    mark=triangle,
]
coordinates { (20, 265) (40,281) (60,259) (80,270) (100,275)};
\addlegendentry{Local}

\addplot[
    color=cyan,
    mark=o,
]
coordinates { (20, 160) (40,155) (60,170) (80,155) (100,175)};
\addlegendentry{Global-index}

\addplot[
    color=purple,
    mark=o,
]
coordinates { (20, 140) (40,151) (60,145) (80,151) (100,160)};
\addlegendentry{Local-index}

\end{axis}
\end{tikzpicture}
\caption{The running time of FCCS algorithms (Left), and FTCS algorithms (Right) with varying the degree rank of query vertices on Sacchcere dataset.}
\label{fig:varying_degree_rank}
\end{figure}

==> vary_size_Q.tex <==
\begin{figure}[t!]
\begin{tikzpicture}[scale=0.3]
\pgfplotsset{every axis legend/.append style={
        at={(0.5,1.07)},
        anchor=south}}
\begin{axis}[
width=0.6\textwidth,
    height=0.4\textwidth,
    font=\Huge,
    ylabel={Time},
    xlabel={|Q|},
    xmin=0.5, xmax=8.5,
    ymin=0, ymax=6,
    xtick={2,4,6,8},
    %ytick={0,10,20,30,40,50,60},
    % legend pos=north west,
    ymajorgrids=true,
    legend columns=4,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
]
coordinates {(1, 4) (2,5) (3,4.9) (4,4.95) (5,4.85) (6, 4.6) (7,4.5) (8,4.5)};
\addlegendentry{Global}
    
\addplot[
    color=red,
    mark=triangle,
]
coordinates { (1, 3.7) (2,4.7) (3,4.6) (4,4.65) (5,4.65) (6, 4.45) (7,4.4) (8,4.3)};
\addlegendentry{Local}

\addplot[
    color=cyan,
    mark=o,
]
coordinates { (1, 2.1) (2,2.15) (3,2.09) (4,2.11) (5,2.105) (6, 2.103) (7,2.1) (8,2.09)};
\addlegendentry{Global-index}

\addplot[
    color=purple,
    mark=o,
]
coordinates { (1, 1.95) (2,2.0) (3,2.05) (4,2.0) (5,2.15) (6, 2.2) (7,2.25) (8,2.22)};
\addlegendentry{Local-index}
    
\end{axis}
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=0.304]
\pgfplotsset{every axis legend/.append style={
        at={(0.5,1.07)},
        anchor=south}}
\begin{axis}[
width=0.6\textwidth,
    height=0.4\textwidth,
    font=\Huge,
    ylabel={Time},
    xlabel={$|Q|$},
    xmin=0.5, xmax=8.5,
    ymin=0, ymax=550,
    xtick={2,4,6,8},
    %ytick={0,10,20,30,40,50,60},
    % legend pos=north west,
    ymajorgrids=true,
    legend columns=4,
    grid style=dashed,
]


\addplot[
    color=blue,
    mark=square,
]
coordinates {(1, 380) (2,450) (3,470) (4,485) (5,490) (6, 482) (7,460) (8,440)};
\addlegendentry{Global}
    
\addplot[
    color=red,
    mark=triangle,
]
coordinates { (1, 265) (2, 336) (3, 345) (4,340) (5,360) (6, 341) (7,330) (8,319)};
\addlegendentry{Local}

\addplot[
    color=cyan,
    mark=o,
]
coordinates {(1, 165) (2,170) (3,172) (4,173) (5,171) (6, 173) (7,170) (8,166) };
\addlegendentry{Global-index}

\addplot[
    color=purple,
    mark=o,
]
coordinates { (1, 140) (2,145) (3,150) (4,163) (5,166) (6, 171) (7,169) (8, 175)};
\addlegendentry{Local-index}

\end{axis}
\end{tikzpicture}
\caption{The running time of FCCS algorithms (Left), and FTCS algorithms (Right) with varying the number of query nodes $|Q|$ on Sacchcere dataset.}
\label{fig:varying_size_Q}
\end{figure}
